EDAPS: Enhanced Domain-Adaptive Panoptic Segmentation

With autonomous industries on the rise, domain adaptation of the visual perception stack is an important research direction due to the cost savings promise. Much prior art was dedicated to domain-adaptive semantic segmentation in the synthetic-to-real context. Despite being a crucial output of the perception stack, panoptic segmentation has been largely overlooked by the domain adaptation community. Therefore, we revisit well-performing domain adaptation strategies from other fields, adapt them to panoptic segmentation, and show that they can effectively enhance panoptic domain adaptation. Further, we study the panoptic network design and propose a novel architecture (EDAPS) designed explicitly for domain-adaptive panoptic segmentation. It uses a shared, domain-robust transformer encoder to facilitate the joint adaptation of semantic and instance features, but task-specific decoders tailored for the specific requirements of both domain-adaptive semantic and instance segmentation. As a result, the performance gap seen in challenging panoptic benchmarks is substantially narrowed. EDAPS significantly improves the state-of-the-art performance for panoptic segmentation UDA by a large margin of 20% on SYNTHIA-to-Cityscapes and even 72% on the more challenging SYNTHIA-to-Mapillary Vistas. The implementation is available at https://github.com/susaha/edaps.

==> preds/c2fcs.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center
	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/c2fcs_pdf.pdf}};
	%% highlights
\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_1.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_1_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_10.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_10_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_11.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_11_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_12.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_12_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_13.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_13_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_14.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_14_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_15.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_15_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_16.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_16_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_17.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_17_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_18.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_18_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_19.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_19_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_2.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_2_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_20.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_20_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_21.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_21_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_22.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_22_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_23.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_23_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_24.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_24_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_25.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_25_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_26.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_26_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_27.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_27_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_28.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_28_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_29.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_29_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_3.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_3_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_30.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_30_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_31.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_31_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_4.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_4_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_5.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_5_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_6.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_6_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_7.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_7_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_8.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_8_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/city_vis_9.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/city_vis_9_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/edaps_vs_mdecbu_01_comp_new.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center
	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/edaps_vs_mdecbu_01_comp_new_pdf.pdf}};
	%% highlights
\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_1.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_1_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_10.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_10_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_11.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_11_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_12.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_12_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_13.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_13_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_14.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_14_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_15.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_15_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_16.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_16_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_17.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_17_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_2.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_2_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_3.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_3_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_4.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_4_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_5.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_5_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_6.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_6_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_7.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_7_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_8.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_8_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption

==> preds/map_vis_9.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=\linewidth]{preds/map_vis_9_pdf.pdf}};

	%% highlights

\end{tikzpicture}% comment necessary to avoid space before caption
